Probabilistic time integration for semi-explicit PDAEs

This paper deals with the application of probabilistic time integration methods to semi-explicit partial differential-algebraic equations of parabolic type and its semi-discrete counterparts, namely semi-explicit differential-algebraic equations of index 2. The proposed methods iteratively construct a probability distribution over the solution of deterministic problems, enhancing the information obtained from the numerical simulation. Within this paper, we examine the efficacy of the randomized versions of the implicit Euler method, the midpoint scheme, and exponential integrators of first and second order. By demonstrating the consistency and convergence properties of these solvers, we illustrate their utility in capturing the sensitivity of the solution to numerical errors. Our analysis establishes the theoretical validity of randomized time integration for constrained systems and offers insights into the calibration of probabilistic integrators for practical applications.

==> Figs/convPlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1.7in,
scale only axis,
xmode=log,
xlabel={step size $\tau$},
xmin=0.0013,
xmax=0.03,
xminorticks=true,
ymode=log,
ymin=0.002,
ymax=0.05,
%ytick={10},
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.98,1.31)}, legend cell align=left, align=left, draw=white!15!black},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%% impl Euler (1a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
	0.025	0.043074\\
	0.0125	0.027046\\
	0.0063	0.017695\\
	0.0031	0.012879\\
	0.0016	0.0093137\\
};
\addlegendentry{$p=\frac12$\qquad} 

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.025	0.0364\\
0.0125	0.021\\
0.0063	0.0112\\
0.0031	0.0058\\
0.0016	0.003\\
};
\addlegendentry{$p=1$\qquad} 

\addplot [color=mycolor2, dashed, line width=2.0pt]
table[row sep=crcr]{%
0.025	0.036124\\
0.0125	0.020813\\
0.0063	0.011141\\
0.0031	0.0057755\\
0.0016	0.0029453\\
};
\addlegendentry{$p=\frac32$\qquad} 

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
table[row sep=crcr]{% 
1 1\\
1 1\\
};
\addlegendentry{$p=2$\ } 

%%

\addplot [color=gray, dotted, line width=1pt]
table[row sep=crcr]{%
0.025	0.0474341649025257\\
0.0016	0.012\\
};
\addlegendentry{order $\frac12$\qquad} 

\addplot [color=gray, line width=1pt]
table[row sep=crcr]{%
0.025	0.03\\
0.0016	0.00192\\
};
\addlegendentry{order $1$\qquad } 

\addplot [color=gray, dashed, line width=1pt]
table[row sep=crcr]{%
	1 1\\
	1 1\\
%	0.025	0.0074104\\
%	0.0016	2.7209e-05\\
};
\addlegendentry{order $\frac32$\qquad } 

\addplot [color=gray, dashdotted, line width=1pt]
table[row sep=crcr]{%
	1 1\\
	1 1\\ 
};
\addlegendentry{order $2$\ } 

\end{axis}

%%%%%%%%%%%%%%%%%%%%%% Midpoint (1b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
	width=2.4in,
	height=1.7in,
	at={(3.0in,0.in)},
	scale only axis,
	xmode=log,
	xlabel={step size $\tau$},
	xmin=0.0013,
	xmax=0.03,
	xminorticks=true,
	ymode=log,
	ymin=2e-5,
	ymax=0.06,
	yminorticks=true,
	axis background/.style={fill=white},
	]
			
	\addplot [color=mycolor1, dotted, line width=2.0pt]
	table[row sep=crcr]{%
	0.025	0.036929\\
	0.0125	0.026492\\
	0.0063	0.018631\\
	0.0031	0.013541\\
	0.0016	0.0096227\\
	};
%	\addlegendentry{$p=\frac12$\qquad} % midpoint
	
	\addplot [color=mycolor5, line width=2.0pt]
	table[row sep=crcr]{%
	0.025	0.0082972\\
	0.0125	0.0030331\\
	0.0063	0.0014988\\
	0.0031	0.00075946\\
	0.0016	0.00037716\\
	};
%	\addlegendentry{$p=1$\qquad} % midpoint
	
	\addplot [color=mycolor2, dashed, line width=2.0pt]
	table[row sep=crcr]{%
	0.025	0.0074104\\
	0.0125	0.0017047\\
	0.0063	0.00042257\\
	0.0031	0.00010485\\
	0.0016	2.7209e-05\\
	};
%	\addlegendentry{$p=\frac32$\qquad} % midpoint
	
\addplot [color=mycolor3, dashdotted, line width=2.0pt]
table[row sep=crcr]{%
	0.025	0.0073867\\
	0.0125	0.0016835\\
	0.0063	0.00041405\\
	0.0031	0.00010113\\
	0.0016	2.5038e-05\\
};
%	\addlegendentry{$p=2$\quad} % midpoint

%%
	
	\addplot [color=gray, dotted, line width=1pt]
	table[row sep=crcr]{%
		0.025	0.0474341649025257\\
		0.0016	0.012\\
	};
%	\addlegendentry{slope $1/2$\qquad} 
	
	\addplot [color=gray, line width=1pt]
	table[row sep=crcr]{%
	0.025	0.00875\\
	0.0016	0.00056\\
	};
%	\addlegendentry{slope $1$\qquad } 
	
	\addplot [color=gray, dashdotted, line width=1pt]
	table[row sep=crcr]{%
		0.025	0.009375\\
		0.0016	3.84e-05\\
	};
	%\addlegendentry{slope $3/2$\qquad } 
			
\end{axis}

%%%%%%%%%%%%%%%%%%%%%% exponential Euler (2a) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
	width=2.4in,
	height=1.7in,
	at={(0.0in,-2.2in)},
	scale only axis,
	xmode=log,
	xlabel={step size $\tau$},
	xmin=0.0008,
	xmax=0.02,
	xminorticks=true,
	ymode=log,
	ymin=1.2e-04,
	ymax=0.02,
	yminorticks=true,
	axis background/.style={fill=white},
	]
	
\addplot [color=mycolor1, dotted, line width=2.0pt]
table[row sep=crcr]{%
0.015625	0.011422\\
0.0078125	0.0073044\\
0.0039062	0.0050095\\
0.0019531	0.0035597\\
0.00097656	0.0024686\\
};
%\addlegendentry{$p=\frac12$\qquad} % exp Euler

\addplot [color=mycolor5, line width=2.0pt]
table[row sep=crcr]{%
0.015625	0.0028437\\
0.0078125	0.001428\\
0.0039062	0.00071623\\
0.0019531	0.00035878\\
0.00097656	0.00018037\\
};
%\addlegendentry{$p=1$\qquad} % exp Euler

\addplot [color=mycolor2, dashed, line width=2.0pt]
table[row sep=crcr]{%
0.015625	0.0028034\\
0.0078125	0.0014161\\
0.0039062	0.00071141\\
0.0019531	0.00035663\\
0.00097656	0.00017854\\
};
%\addlegendentry{$p=\frac32$\qquad} 

\addplot [color=gray, dotted, line width=1pt]
table[row sep=crcr]{%
0.015625	0.0126491106406735\\
0.00097656	0.0032\\
};
%\addlegendentry{slope $1/2$\qquad} 

\addplot [color=gray, line width=1pt]
table[row sep=crcr]{%
0.015625	0.00375\\ 
0.00097656	0.00024\\
};
%\addlegendentry{slope $1$\qquad } 
	
\end{axis}

%%%%%%%%%%%%%%%%%%%%%% 2nd-order exp Int (2b) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
	width=2.4in,
	height=1.7in,
	at={(3.0in,-2.2in)},
	scale only axis,
	xmode=log,
	xlabel={step size $\tau$},
	xmin=0.0008,
	xmax=0.02,
	xminorticks=true,
	ymode=log,
	ymin=2e-08,
	ymax=0.03,
	ytick={1e-3,1e-5,1e-7},
	yminorticks=true,
	axis background/.style={fill=white},
	]
	
	\addplot [color=mycolor1, dotted, line width=2.0pt]
	table[row sep=crcr]{%
	0.015625	0.011462\\
	0.0078125	0.0071766\\
	0.0039062	0.0048922\\
	0.0019531	0.0033923\\
	0.00097656	0.0024471\\
	};
	%	\addlegendentry{$p=\frac12$\qquad} % 2nd order exp integrator
	
	\addplot [color=mycolor5, line width=2.0pt]
	table[row sep=crcr]{%
	0.015625	0.00045309\\
	0.0078125	0.0002104\\
	0.0039062	9.4584e-05\\
	0.0019531	4.91e-05\\
	0.00097656	2.3947e-05\\
	};
	%	\addlegendentry{$p=1$\qquad} % 2nd order exp integrator
	
	\addplot [color=mycolor2, dashed, line width=2.0pt]
	table[row sep=crcr]{%
	0.015625	2.981e-05\\
	0.0078125	7.8327e-06\\
	0.0039062	2.2381e-06\\
	0.0019531	6.574e-07\\
	0.00097656	2.396e-07\\
	};
	%	\addlegendentry{$p=\frac32$\qquad} % 2nd order exp integrator
	
	\addplot [color=mycolor3, dashdotted, line width=2.0pt]
	table[row sep=crcr]{%
	0.015625	2.6081e-05\\
	0.0078125	6.5175e-06\\
	0.0039062	1.6298e-06\\
	0.0019531	4.0743e-07\\
	0.00097656	1.0198e-07\\
	};
	%	\addlegendentry{$p=2$\qquad} % 2nd order exp integrator
	
	%%
	
	\addplot [color=gray, dotted, line width=1pt]
	table[row sep=crcr]{%
	0.015625	0.01875\\ 
	0.00097656	0.00468749399999616\\
	};
	%	\addlegendentry{slope $1/2$\qquad} 
	
	\addplot [color=gray, line width=1pt]
	table[row sep=crcr]{%
		0.015625	0.00078125\\
		0.00097656	4.8828e-05\\
	};
	%	\addlegendentry{slope $1$\qquad } 
	
	\addplot [color=gray, dashed, line width=1pt]
	table[row sep=crcr]{%
	0.015625	3.90625e-05\\ 
	0.00097656	6.103492187515e-07\\
	};
	%\addlegendentry{slope $3/2$\qquad } 
	
	\addplot [color=gray, dashdotted, line width=1pt]
	table[row sep=crcr]{%
	0.015625	1.220703125e-05\\ 
	0.00097656	4.768347168e-08\\
	};
%	\addlegendentry{order $2$\qquad } 
	
\end{axis}

\end{tikzpicture}%
